Don't Retrain, Remix: Adaptation of Web Agents using Mixture Hypernetworks

The web is not static or uniform. Websites that serve the same purpose can look and navigate very differently. Even within a single site, successive redesigns can change how familiar features are presented and accessed. Humans adapt to this by recognizing familiar interaction patterns and reusing what they already know. We give web agents a similar ability with WebMix, a mixture hypernetwork that adapts them to unseen interfaces by composing previously trained low-rank adapters. WebMix begins with a bank of adapters trained on source interfaces. At deployment, a scout agent explores the target interface and summarizes its observations into a compact manual. A lightweight router uses this manual to predict mixing coefficients over the adapter bank, which combine the existing adapters into a new one for inference. Adapting to a new interface takes only a scouting run and a forward pass, without gradient updates on the target. With Qwen and Llama models, we evaluate domain transfer on TimeWarp and WebArena-Lite-v2, and version transfer on TimeWarp. In all three settings, WebMix matches or outperforms in-context learning and LoRA baselines, often matching the average success of specialists trained directly on those interfaces. On TimeWarp domain transfer, it gains about 8 percentage points on average over the best baseline with both models. These gains do not come at the cost of seen interfaces, where WebMix keeps its lead, and extend to version transfer. Adapting to a new interface can therefore rely on exploration and composition instead of retraining.

==> figures/layer-wise-similarity.tex <==
% dW cosine by layer. Generated by make_tikz.py from results.json.
% Needs: \usepackage{pgfplots} \pgfplotsset{compat=1.18} \usepgfplotslibrary{groupplots} \usetikzlibrary{calc}
\begin{tikzpicture}
  \definecolor{twblue}{HTML}{0072B2}   % Okabe-Ito blue
  \definecolor{twverm}{HTML}{D55E00}   % Okabe-Ito vermillion
  \definecolor{twgreen}{HTML}{009E73}  % Okabe-Ito bluish green
  \definecolor{twink}{HTML}{1A1A1A}
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=0.45cm, y descriptions at=edge left},
    width=7.4cm, height=4.4cm,
    xmin=-0.5, xmax=31.5, ymin=0, ymax=0.7,
    xtick={0,5,10,15,20,25,30}, ytick={0,0.1,...,0.7},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
    axis x line*=bottom, axis y line*=left, axis line style={twink, line width=0.4pt}, tick style={twink, line width=0.4pt},
    major tick length=2pt, tick align=outside,
    ymajorgrids, grid style={black!10, line width=0.3pt},
    tick label style={font=\scriptsize, text=twink}, label style={font=\footnotesize, text=twink},
    title style={font=\small, yshift=-3pt},
    xlabel={Layer}, ylabel={Pairwise Cosine of $\Delta W$},
    every axis plot/.append style={line width=1.0pt, mark size=1.5pt, mark repeat=5, mark phase=1,
                                   mark options={solid}},
  ]
  \nextgroupplot[title={Qwen-3.5 4B}, legend to name=lplegend, legend columns=3, legend style={draw=none, font=\footnotesize, /tikz/every even column/.append style={column sep=12pt}}]
    \addplot[twgreen, dashdotted, mark=triangle*] coordinates {(0,0.1114) (1,0.1192) (2,0.1304) (3,0.1484) (4,0.1669) (5,0.1988) (6,0.2320) (7,0.2680) (8,0.2969) (9,0.3151) (10,0.3288) (11,0.3523) (12,0.3759) (13,0.3872) (14,0.4003) (15,0.4032) (16,0.4271) (17,0.4358) (18,0.4495) (19,0.4567) (20,0.4826) (21,0.4874) (22,0.4911) (23,0.4726) (24,0.4869) (25,0.4830) (26,0.4779) (27,0.4584) (28,0.4791) (29,0.4886) (30,0.4965) (31,0.5216)};
    \addlegendentry{Same-domain}
    \addplot[twblue, solid, mark=*] coordinates {(0,0.0412) (1,0.0452) (2,0.0488) (3,0.0620) (4,0.0610) (5,0.0745) (6,0.0909) (7,0.0977) (8,0.1028) (9,0.1103) (10,0.1110) (11,0.1182) (12,0.1206) (13,0.1246) (14,0.1272) (15,0.1170) (16,0.1229) (17,0.1164) (18,0.1270) (19,0.1153) (20,0.1218) (21,0.1218) (22,0.1229) (23,0.1238) (24,0.1299) (25,0.1312) (26,0.1379) (27,0.1381) (28,0.1205) (29,0.1117) (30,0.1127) (31,0.1138)};
    \addlegendentry{Cross-domain, with KL}
    \addplot[twverm, dashed, mark=square*] coordinates {(0,0.0685) (1,0.0697) (2,0.0860) (3,0.1031) (4,0.1138) (5,0.1359) (6,0.1676) (7,0.1842) (8,0.1939) (9,0.1985) (10,0.1976) (11,0.2076) (12,0.2096) (13,0.2074) (14,0.2037) (15,0.1789) (16,0.1685) (17,0.1615) (18,0.1748) (19,0.1664) (20,0.1798) (21,0.1770) (22,0.1749) (23,0.1890) (24,0.2150) (25,0.2315) (26,0.2369) (27,0.2273) (28,0.2125) (29,0.2348) (30,0.2215) (31,0.2171)};
    \addlegendentry{Cross-domain, w/o KL}
  \nextgroupplot[title={Llama-3.1 8B}]
    \addplot[twgreen, dashdotted, mark=triangle*] coordinates {(0,0.1904) (1,0.2023) (2,0.2305) (3,0.2699) (4,0.3106) (5,0.3433) (6,0.3907) (7,0.4129) (8,0.4429) (9,0.4341) (10,0.4541) (11,0.4708) (12,0.4844) (13,0.5011) (14,0.5043) (15,0.5492) (16,0.5662) (17,0.6004) (18,0.6160) (19,0.6228) (20,0.6142) (21,0.5910) (22,0.5973) (23,0.5872) (24,0.5751) (25,0.5805) (26,0.5865) (27,0.5535) (28,0.5710) (29,0.6052) (30,0.5908) (31,0.6361)};
    \addplot[twblue, solid, mark=*] coordinates {(0,0.0518) (1,0.0568) (2,0.0618) (3,0.0684) (4,0.0864) (5,0.0884) (6,0.0919) (7,0.1032) (8,0.1077) (9,0.0983) (10,0.1056) (11,0.1097) (12,0.1099) (13,0.1036) (14,0.1030) (15,0.0995) (16,0.1037) (17,0.1050) (18,0.0970) (19,0.1051) (20,0.1046) (21,0.1085) (22,0.1000) (23,0.1021) (24,0.1081) (25,0.1086) (26,0.1040) (27,0.1048) (28,0.1052) (29,0.1077) (30,0.1111) (31,0.1277)};
    \addplot[twverm, dashed, mark=square*] coordinates {(0,0.1593) (1,0.1794) (2,0.1885) (3,0.2116) (4,0.2461) (5,0.2404) (6,0.2486) (7,0.2688) (8,0.2798) (9,0.2621) (10,0.2631) (11,0.2621) (12,0.2557) (13,0.2409) (14,0.2443) (15,0.2295) (16,0.2343) (17,0.2349) (18,0.2246) (19,0.2323) (20,0.2402) (21,0.2429) (22,0.2391) (23,0.2494) (24,0.2538) (25,0.2453) (26,0.2402) (27,0.2429) (28,0.2414) (29,0.2405) (30,0.2526) (31,0.2723)};
  \end{groupplot}
  \node[anchor=south] at ($(group c1r1.outer north east)!0.5!(group c2r1.outer north west)$) {\pgfplotslegendfromname{lplegend}};
\end{tikzpicture}


==> tables/klSweep.tex <==
\pgfplotstableread{
Wiki          News          Shop          Avg
0.1827956989  0.5000000000  0.1604938272  0.2625000000
0.2043010753  0.4848484848  0.1728395062  0.2708333333
0.2473118280  0.5606060606  0.2592592593  0.3375000000
0.1935483871  0.5151515152  0.2098765432  0.2875000000
}\klData

% ---- Colors (Okabe-Ito, colorblind-safe) ----------------------------------
\definecolor{cWiki}{HTML}{0072B2}
\definecolor{cNews}{HTML}{E69F00}
\definecolor{cShop}{HTML}{009E73}
\colorlet{cBand}{black!9}

% ---- Filled five-point star plot mark -------------------------------------
\pgfdeclareplotmark{fstar}{%
  \pgfpathmoveto{\pgfpointpolar{90}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointpolar{126}{0.42\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointpolar{162}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointpolar{198}{0.42\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointpolar{270}{0.42\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointpolar{306}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointpolar{342}{0.42\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointpolar{54}{0.42\pgfplotmarksize}}%
  \pgfpathclose\pgfusepathqfillstroke}

% ---- Series styles ----------------------------------------------------------
\pgfplotsset{
  wiki/.style={color=cWiki, mark=*,         mark size=1.9pt, line width=0.9pt},
  news/.style={color=cNews, mark=square*,   mark size=1.7pt, line width=0.9pt},
  shop/.style={color=cShop, mark=triangle*, mark size=2.4pt, line width=0.9pt},
  avg/.style ={color=black, mark=diamond*,  mark size=2.2pt, line width=1.1pt,
               dashed, mark options={solid}},
  best star/.style={mark=fstar, mark size=4pt,
                    mark options={solid, draw=black, line width=0.35pt}},
  legend image code/.code={\draw[mark repeat=2, mark phase=2, #1]
    plot coordinates {(0cm,0cm) (0.18cm,0cm) (0.36cm,0cm)};},
}

% \series{<table>}{<column>}{<style>}{<0-based row of best value>}{<x dodge>}
% Draws the line, the normal markers (skipping the best row), and a star there.
\newcommand{\series}[5]{%
  \addplot[#3, no markers, forget plot]
    table[x expr=\coordindex+1+#5, y expr=100*\thisrow{#2}] {#1};
  \addplot[#3, only marks, forget plot,
           skip coords between index={#4}{\numexpr#4+1\relax}]
    table[x expr=\coordindex+1+#5, y expr=100*\thisrow{#2}] {#1};
  \addplot[#3, best star, only marks, forget plot,
           skip coords between index={0}{#4},
           skip coords between index={\numexpr#4+1\relax}{1000}]
    table[x expr=\coordindex+1+#5, y expr=100*\thisrow{#2}] {#1};
}

% \bestband{<0-based row of the best setting>}: grey band behind that column
\newcommand{\bestband}[1]{%
  \pgfmathsetmacro\bandL{#1+1-0.38}\pgfmathsetmacro\bandR{#1+1+0.38}%
  \begin{pgfonlayer}{axis background}
    \fill[cBand] ({axis cs:\bandL,0}|-{rel axis cs:0,0})
          rectangle ({axis cs:\bandR,0}|-{rel axis cs:0,1});
  \end{pgfonlayer}
}

% Horizontal room taken by the y label + y tick labels (tuned for \small labels)
\newlength{\ydescwidth}\setlength{\ydescwidth}{36.5pt}

% [REVIEW] Removed the PREVIEW-ONLY \setlength{\columnwidth}{397.48499pt}; the plot now fills the
% minipage it is placed in (sections/evaluation.tex).
\begin{tikzpicture}
\begin{axis}[
  % Total figure width = 0.5\columnwidth: the axis box gets that minus room for
  % the y tick labels and y label (DESC below).
  scale only axis, width=\dimexpr\linewidth-\ydescwidth\relax,
  height=2.9cm, set layers,
  xmin=0.5, xmax=4.5, xtick={1,2,3,4},
  xticklabels={$0$, $0.1$, $1.0$, $3.0$},
  xlabel={KL coefficient $\beta$},
  ymin=10, ymax=60, ytick={10,20,...,60},
  ylabel={Score (\%)},
  axis x line*=bottom, axis y line*=left,
  xtick style={draw=none}, tick align=outside,
  ymajorgrids, grid style={black!12, line width=0.4pt},
  tick label style={font=\small}, label style={font=\small},
  name=kl, legend to name=kllegend,
  legend columns=3, legend cell align=left,
  legend style={draw=none, font=\scriptsize, inner sep=0pt,
                /tikz/every even column/.append style={column sep=3pt}},
]
\bestband{2}
\series{\klData}{Wiki}{wiki}{2}{-0.075}
\series{\klData}{News}{news}{2}{-0.025}
\series{\klData}{Shop}{shop}{2}{ 0.025}
\series{\klData}{Avg}{avg}{2}{ 0.075}
\addlegendimage{wiki}\addlegendentry{Wiki}
\addlegendimage{news}\addlegendentry{News}
\addlegendimage{shop}\addlegendentry{Shop}
\addlegendimage{avg}\addlegendentry{Avg (weighted)}
\addlegendimage{only marks, best star, mark size=2.9pt, fill=white}
\addlegendentry{Best per series}
\addlegendimage{legend image code/.code={\fill[cBand] (0cm,-0.07cm) rectangle (0.36cm,0.09cm);}}
\addlegendentry{Best on Avg}
\end{axis}
% Legend centred over the whole figure (incl. y-label), not just the plot area
\node[anchor=south, inner sep=0pt, yshift=3pt] at (kl.outer north)
  {\pgfplotslegendfromname{kllegend}};
\end{tikzpicture}

